Towards In-Parameter Memory Augmentation for Large Language Models

Recently Large Language Models (LLMs) and LLM-based agents increasingly need to incorporate knowledge acquired after pretraining, e.g., domain facts, user preferences, documents, and interaction experience. In-context learning (ICL) and ICL-based agent harness remain flexible, but they consume context capacity and incur repeated discretized encoding cost that grows with context length. \textbf{In-parameter memory} offers a complementary substrate: reusable memory information is represented in model parameters, adapters, or other parameter-like objects that are composed into the forward pass at inference time. This survey focuses on methods that augment LLMs with such parametric memory at deployment: a memory-bearing parameter object is plugged into the forward pass during inference, whether it is acquired before or during deployment. We organize the landscape with two orthogonal axes: \textbf{Parameter Placement}, which includes Embedding, Attention, FFN layers, or Hybrid when two or more layers are used; and \textbf{Parameter Acquisition Time}, which distinguishes methods whose memory object is acquired during deployment (online) from those acquired before it (offline). We clarify boundaries, conduct comparisons, and discuss open directions in interference, safety, co-design with ICL, and recursive self-improvement.

==> taxonomy_overall.tex <==
% Overall taxonomy: Level1 = Placement (4 layers); Level2 = Online/Offline; Level3 = methods.
% \parbox inside braces forces wrapping; forest text width can't reach through braces.
\tikzstyle{my-box}=[
    rectangle,
    rounded corners,
    text opacity=1,
    minimum height=0.1em,
    minimum width=0.1em,
    inner sep=2pt,
    align=left,
    fill opacity=.5,
]
\tikzstyle{leaf}=[my-box]
\newcommand{\leafbox}[1]{\parbox{7.2cm}{\fontsize{5}{6}\selectfont\raggedright #1}}
\begin{forest}
    forked edges,
    for tree={
        grow=east,
        reversed=true,
        anchor=west,
        parent anchor=east,
        child anchor=west,
        font={\fontsize{5.5}{6.5}\selectfont},
        rectangle,
        draw=hidden-draw,
        rounded corners,
        align=left,
        minimum width=0.1em,
        edge+={darkgray, line width=0.8pt},
        s sep=3pt,
        l sep=8pt,
        inner xsep=3pt,
        inner ysep=3pt,
        ver/.style={rotate=90, child anchor=north, parent anchor=south, anchor=center},
    },
    where level=1{text width=1.5cm,font={\fontsize{4.5}{5.5}\selectfont},align=center,tier=l1}{},
    where level=2{text width=0.8cm,font={\fontsize{4.5}{5.5}\selectfont},align=center,tier=l2}{},
    where level=3{
        tier=l3,
        edge path'={(!u.parent anchor) -- (.child anchor)},
    }{},
    [
    In-Parameter Memory for LLMs, draw=gray, color=gray!100, fill=gray!15, thick, text=black, ver,
    [Embedding Layer, black, fill=cyan!8, thick, text=black,
        [Online, color=black, fill=green!8, thick, text=black,
            [{\leafbox{MemGen~\citep{zhang2026memgen}; MINT~\citep{yi2025mint}; GradMem~\citep{kuratov2026gradmem}; REFRAG~\citep{lin2025refrag}; LatentMem~\citep{fu2026latentmem}; LatentSeek~\citep{li2025seek}}}]
        ]
        [Offline, color=black, fill=orange!8, thick, text=black,
            [{\leafbox{TokMem~\citep{wu2026tokmem}; Engram~\citep{cheng2026conditional}; Prompt-Tuning~\citep{lester2021power}; H$^2$MT~\citep{haghifam2026h}; Memory Tokens~\citep{sastre2025memory}; Memory Grafting~\citep{cheng2026memory}}}]
        ]
    ]
    [Attention Layer, black, fill=blue!6, thick, text=black,
        [Online, color=black, fill=green!8, thick, text=black,
            [{\leafbox{$\delta$-mem~\citep{lei2026delta}; Metis~\citep{zhang2026metis}; C2C~\citep{fu2026cache}; Titans~\citep{behrouz2026titans}; ATLAS~\citep{behrouz2025atlas}; Text2LoRA~\citep{charakorn2025text}; PrefixMemory-Tuning~\citep{wang2026prefixmemory}; MesaNet~\citep{von2026mesanet}; qTTT~\citep{bansal2026let}; Infini-Transformer~\citep{munkhdalai2024leave}; M+~\citep{wang2025m+}; CEPE~\citep{yen2024long}; TTT Layers~\citep{sun2023learning}; Draft-KV~\citep{wu2026draftkv}}}]
        ]
        [Offline, color=black, fill=orange!8, thick, text=black,
            [{\leafbox{Prefix-Tuning~\citep{li2021prefix}; KBLaM~\citep{wang2025kblam}; AtlasKV~\citep{huang2026atlaskv}; MoC~\citep{tibrewal2026mixture}; SR-KI~\citep{yu2026sr}; Memory$^{3}$~\citep{yang2024text}; FILM~\citep{verga-etal-2021-adaptable}; TOME~\citep{de2021mention}; Memory Attention~\citep{kang2026memory}}}]
        ]
    ]
    [FFN Layer, black, fill=yellow!6, thick, text=black,
        [Online, color=black, fill=green!8, thick, text=black,
            [{\leafbox{Locas~\citep{lu2026locas}; Doc2LoRA~\citep{charakorn2026doc}; DyPRAG~\citep{tan2025dynamic}; WISE~\citep{wang2024wise}; GRACE~\citep{hartvigsen2023aging}; FwPKM~\citep{zhao2026fast}; LaCT~\citep{zhang2026test}; Sparse Memory Finetuning~\citep{lin2025continual}; TMEM~\citep{ren2026scaling}}}]
        ]
        [Offline, color=black, fill=orange!8, thick, text=black,
            [{\leafbox{PRAG~\citep{su2025parametric}; PolyPRAG~\citep{su2025polyprag}; MLP Memory~\citep{wei2026mlp}; MemoryLLM~\citep{jaiswal2026memoryllm}; Pretraining with Hierarchical Memories~\citep{pouransari2026pretraining}; Memory Layers at Scale~\citep{berges2024memory}; PlugLM~\citep{cheng2023decouple}; RING~\citep{xu2026ring}; PKM~\citep{lample2019large}}}]
        ]
    ]
    [Hybrid, black, fill=violet!10, thick, text=black,
        [Online, color=black, fill=green!8, thick, text=black,
            [{\leafbox{SHINE~\citep{liu2026shine}; TempLora~\citep{wang2024greater}; Absorber LLM~\citep{zhang2026absorber}; Doc2Atom~\citep{diao2026doc}; Code2LoRA~\citep{hotsko2026code2lora}}}]
        ]
        [Offline, color=black, fill=orange!8, thick, text=black,
            [{\leafbox{LoRA~\citep{hu2021lora}; Macaron-V1~\citep{mindlab2026macaronv1}; LatentSkill~\citep{yu2026latentskill}; KnowLa~\citep{luo2024knowla}; LAG~\citep{fleshman2025lora}; GeoRA~\citep{zhang2026geora}}}]
        ]
    ]
    ]
\end{forest}

